The Manne et al. self-stabilizing 2/3-approximation matching algorithm is sub-exponential

Manne et al. designed the first algorithm computing a maximal matching that is a 2/3 -approximation of the maximum matching in $O(^2n)$ moves. However, the complexity tightness was not proved. In this paper, we exhibit a sub-exponential execution of this matching algorithm.

==> arete-on-off.tex <==
\begin{figure}[!hbt]
 \centering
 \scalebox{0.5}{
\begin{tikzpicture}[scale=0.6]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=1.2cm,black]
	\tikzstyle{node}=[draw,circle,minimum size=0.6cm,thick,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,-,black]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,black,shorten >=1pt]
	    \node[node] (v0) at  (0,0)  {$y$};
	    \node[node] (v1) at  (2.5,0)  {$u$};
	    \node[node] (v2) at  (5,0) {$v$};
	    \node[node] (v3) at  (7.5,0) {$x$};
	    \draw[matched edge] (v1) -- (v2);
	    \draw[edge] (v0) -- (v1);
	    \draw[edge] (v2) -- (v3);

	    \node[node] (v5) at  (0+12.5,0)  {$y$};
	    \node[node] (v6) at  (2.5+12.5,0)  {$u$};
	    \node[node] (v7) at  (5+12.5,0) {$v$};
	    \node[node] (v8) at  (7.5+12.5,0) {$x$};
	    \draw[matched edge] (v6) -- (v7);
	    \draw[edge] (v5) -- (v6);
	    \draw[edge] (v7) -- (v8);
	    \draw[pointer] (v8) to  [out=-125,in=-45] (v7);
	    \draw[pointer] (v6) to [out=-125,in=-45] (v5);
	    \draw[pointer] (v7) to [out=55,in=135] (v8);


\node[node] (v15) at  (0+27,0)  {$y$};
	    \node[node] (v16) at  (2.5+27,0)  {$u$};
	    \node[node] (v17) at  (5+27,0) {$v$};
	    \node[node] (v18) at  (7.5+27,0) {$x$};
	    \node[node,  dashed] (v19) at  (-2.5+27,0) {}; %ajout

	    \draw[matched edge] (v16) -- (v17);
	    \draw[edge] (v15) -- (v16);
	    \draw[edge] (v17) -- (v18);
	    \draw[edge,densely dashed] (v15) -- (v19);

	    \draw[pointer] (v18) to  [out=-125,in=-45] (v17);
	    \draw[pointer] (v16) to [out=-125,in=-45] (v15);
	    \draw[pointer] (v17) to [out=55,in=135] (v18);
	    \draw[pointer] (v15) to [out=-125,in=-45] (v19);


\node[legend] (l1) at (3.5,-1.5) {State Off};
\node[legend] (l2) at (3.5+12.5,-1.5) {State On};
\node[legend] (l2) at (3.5+27,-1.5) {State almost On};

\end{tikzpicture}
}
 \caption{Edges  in state Off and On :
the arrows drawn represent the local variables $p_{\cdot}$ of nodes.}
\label{fig:onoff}
 \end{figure}

==> augmenting-path.tex <==
\begin{figure}[!hbt]
 \centering
 %\scalebox{0.5}{
\begin{tikzpicture}[scale=0.6]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=1.2cm,black]
	\tikzstyle{node}=[draw,circle,minimum size=0.6cm,thick,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,-,black]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,black,shorten >=1pt]
	    \node[node] (v0) at  (0,0)  {$y$};
	    \node[node] (v1) at  (2.5,0)  {$u$};
	    \node[node] (v2) at  (5,0) {$v$};
	    \node[node] (v3) at  (7.5,0) {$x$};
	    \draw[matched edge] (v1) -- (v2);
	    \draw[edge] (v0) -- (v1);
	    \draw[edge] (v2) -- (v3);

	    \node[node] (v5) at  (0+12.5,0)  {$y$};
	    \node[node] (v6) at  (2.5+12.5,0)  {$u$};
	    \node[node] (v7) at  (5+12.5,0) {$v$};
	    \node[node] (v8) at  (7.5+12.5,0) {$x$};
	    \draw[matched edge] (v6) -- (v7);
	    \draw[edge] (v5) -- (v6);
	    \draw[edge] (v7) -- (v8);

\node[legend] (l1) at (3.5,-1.5) { (a) A 3-augmenting path};
\node[legend] (l1) at (3.5,-2.3) { (one matched edge)};

\node[legend] (l2) at (3.5+13,-1.5) { (b) The path after being expoited.};
\node[legend] (l2) at (3.5+13,-2.3) { (two matched edges)};

\end{tikzpicture}
%}
 \caption{How to exploit a 3-augmenting path ?}
\label{fig:augm-path}
 \end{figure}

==> exemple-chaine-final.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};


% \draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
% \draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
% \draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);
\end{tikzpicture}
\label{exemple-chaine-final}
}
 

==> exemple-chaine-init.tex <==



 
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
 \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};


\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\end{tikzpicture}
}
 



==> exemple-chaine-inter-24.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};

\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
%\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);%[out=55,in=125] (v-12);

\end{tikzpicture}
}
 

==> exemple-chaine-inter-8.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};


\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
 % \draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
% \draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);
\end{tikzpicture}
\label{exemple-chaine-final}
}
 

==> exemple-chaine-inter-9.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};



\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
%\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);%[out=55,in=125] (v-12);

\end{tikzpicture}
}
 

==> exemple-chaine-inter.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};

\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);%[out=55,in=125] (v-12);

\end{tikzpicture}
}
 

==> exemple-chaine-move-1.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
 \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};


\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
%\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
%\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);

\end{tikzpicture}
}
 

==> exemple-chaine-move-10.tex <==
 \scalebox{0.65}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}


%%% Les noeuds
\foreach \x in {3,4,...,9}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}




%%% Les traits fin...
\foreach \from/\to in {3/4,4/5,5/6,6/7,7/8,8/9}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}

%%% Les traits gros...

\foreach \from/\to in {4/5,7/8}
 {       \draw[matched edge] (v-\from)to (v-\to);}


%%% les petits nons
\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
  \node[legend] (b1) at (11-2,0) {15};
 %% position des noeuds ; identifications des noeuds 
\node[legend] (b1) at ( 8,0) {24};
\node[legend] (b1) at ( 7,0) {2};


\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-10);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-12);
 
%\draw[pointer] (v-8) to (v-9);%[out=55,in=125] (v-10);
%\draw[pointer] (v-9) to (v-8);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-7) to (v-6);%[out=55,in=125] (v-12);
\draw[pointer] (v-6) to (v-7);
\end{tikzpicture}
}
 

==> figure-010.tex <==



 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}



\foreach \x in {7,8,...,10}
\node[legend] (b1) at (\x-4,0) {\x};
\foreach \x in {11,12,...,14}
\node[legend] (b1) at (\x-2,0) {\x};
\foreach \x in {15,16,...,18}
\node[legend] (b1) at (\x,0) {\x};

\foreach \x in {19,20,...,22}
\node[legend] (b1) at (\x+2,0) {\x};

 





%% position des noeuds ; identifications des noeuds 

\node[vertex retour] (r-32) at (20,-1) {};  \node[legend] (b1) at (20,-1.5) {28};
\node[vertex retour] (r-31) at (20,-2) {}; \node[legend] (b1) at (20,-2.5) {27};
\node[vertex retour] (r-30) at (20,-3) {}; \node[legend] (b1) at (20,-3.5) {26};
\node[vertex retour] (r-21) at (14,-1) {}; \node[legend] (b1) at (14,-1.5) {25};
\node[vertex retour] (r-20) at (14,-2) {}; \node[legend] (b1) at (14,-2.5) {24};
\node[vertex retour] (r-10) at ( 8,-1) {}; \node[legend] (b1) at ( 8,-1.5) {23};
\node[vertex retour] (l-32) at (19,-1) {}; \node[legend] (b1) at (19,-1.5) {6};
\node[vertex retour] (l-31) at (19,-2) {}; \node[legend] (b1) at (19,-2.5) {5};
\node[vertex retour] (l-30) at (19,-3) {};  \node[legend] (b1) at (19,-3.5) {4};
\node[vertex retour] (l-20) at (13,-2) {}; \node[legend] (b1) at (13,-2.5) {2};
\node[vertex retour] (l-10) at ( 7,-1) {};   \node[legend] (b1) at ( 7,-1.5) {1};

\node[vertex retour] (l-21) at (13,-1) {};  \node[legend] (b1) at ( 13,-1.5) {3};


\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}
%\draw[pointer] (v-6) to [out=-30,in=170] (8,-0.5);
%\draw[pointer] (l-20) to [out=15,in=-175] (10.8,-1.5);
%\draw[pointer] (r-20) to [out=-40,in=-165] (v-15);
%\draw[pointer] (v-12) to (l-21);%[out=-30,in=90] (l-21);
%\draw[pointer] (l-21) to (v-12);%[out=160,in=-90] (v-12);
%\draw[pointer] (r-21) to [out=50,in=-215] (v-15);

%\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-4);
%\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-3);
%\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-6);
\draw[pointer] (v-9) to (v-10);%[out=55,in=125] (v-10);
\draw[pointer] (v-10) to (v-9);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-11) to (v-12);%[out=55,in=125] (v-12);
\node[legend] (b1) at (4,1.5) {Bit 0 = 0};
\node[legend] (b2) at (10,1.5) {Bit 1 =1};
\node[legend] (b3) at (16,1.5) {Bit 2 =0};
\node[legend] (b4) at (22,1.5) {Bit 3 =0};

\end{tikzpicture}
}
 \caption{Graph   $G_4$ encoding  0010}
\label{figure-010}
 \end{figure}



==> figure-011-1.tex <==



 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}
\node[vertex retour] (r-32) at (20,-1) {};
\node[vertex retour] (r-31) at (20,-2) {};
\node[vertex retour] (r-30) at (20,-3) {};
\node[vertex retour] (r-21) at (14,-1) {};
\node[vertex retour] (r-20) at (14,-2) {};
\node[vertex retour] (r-10) at ( 8,-1) {};
\node[vertex retour] (l-32) at (19,-1) {};
\node[vertex retour] (l-31) at (19,-2) {};
\node[vertex retour] (l-30) at (19,-3) {};
\node[vertex retour] (l-20) at (13,-2) {};
\node[vertex retour] (l-10) at ( 7,-1) {};
\node[vertex retour] (l-21) at (13,-1) {};
\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}
\draw[pointer] (v-6) to [out=-30,in=170] (8,-0.5);
\draw[pointer] (l-20) to [out=15,in=-175] (10.8,-1.5);
\draw[pointer] (r-20) to [out=-40,in=-165] (v-15);
\draw[pointer] (v-12) to (l-21);%[out=-30,in=90] (l-21);
\draw[pointer] (l-21) to (v-12);%[out=160,in=-90] (v-12);
\draw[pointer] (r-21) to [out=50,in=-215] (v-15);

\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-4);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-3);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-6);
\draw[pointer] (v-9) to (v-10);%[out=55,in=125] (v-10);
\draw[pointer] (v-10) to (v-9);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-11) to (v-12);%[out=55,in=125] (v-12);

\end{tikzpicture}
}
 \caption{After activating the $\carre\,$-nodes of the $3$rd bit-block,
   $G_4$ does not encode any integer.}
\label{figure-011-1}
 \end{figure}



==> figure-011-2.tex <==


 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}
\node[vertex retour] (r-32) at (20,-1) {};
\node[vertex retour] (r-31) at (20,-2) {};
\node[vertex retour] (r-30) at (20,-3) {};
\node[vertex retour] (r-21) at (14,-1) {};
\node[vertex retour] (r-20) at (14,-2) {};
\node[vertex retour] (r-10) at ( 8,-1) {};
\node[vertex retour] (l-32) at (19,-1) {};
\node[vertex retour] (l-31) at (19,-2) {};
\node[vertex retour] (l-30) at (19,-3) {};
\node[vertex retour] (l-20) at (13,-2) {};
\node[vertex retour] (l-10) at ( 7,-1) {};
\node[vertex retour] (l-21) at (13,-1) {};
\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}
\draw[pointer] (v-6) to [out=-30,in=170] (8,-0.5);
\draw[pointer] (l-20) to [out=15,in=-175] (10.8,-1.5);
\draw[pointer] (r-20) to [out=-40,in=-165] (v-15);
\draw[pointer] (v-12) to (l-21);%[out=-30,in=90] (l-21);
\draw[pointer] (l-21) to (v-12);%[out=160,in=-90] (v-12);
\draw[pointer] (r-21) to [out=50,in=-215] (v-15);
\end{tikzpicture}
}
 \caption{Starting to turn off the $0$th and $1$st bit-blocks.}
\label{figure-011-2}
 \end{figure}





==> figure-011-3.tex <==


 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}
\node[vertex retour] (r-32) at (20,-1) {};
\node[vertex retour] (r-31) at (20,-2) {};
\node[vertex retour] (r-30) at (20,-3) {};
\node[vertex retour] (r-21) at (14,-1) {};
\node[vertex retour] (r-20) at (14,-2) {};
\node[vertex retour] (r-10) at ( 8,-1) {};
\node[vertex retour] (l-32) at (19,-1) {};
\node[vertex retour] (l-31) at (19,-2) {};
\node[vertex retour] (l-30) at (19,-3) {};
\node[vertex retour] (l-20) at (13,-2) {};
\node[vertex retour] (l-10) at ( 7,-1) {};
\node[vertex retour] (l-21) at (13,-1) {};
\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}
\draw[pointer] (v-6) to [out=-30,in=170] (8,-0.5);
\draw[pointer] (l-20) to [out=15,in=-175] (10.8,-1.5);
\draw[pointer] (r-20) to [out=-40,in=-165] (v-15);
\draw[pointer] (v-12) to (l-21);%[out=-30,in=90] (l-21);
\draw[pointer] (l-21) to (v-12);%[out=160,in=-90] (v-12);
\draw[pointer] (r-21) to [out=50,in=-215] (v-15);
\draw[pointer] (v-15) to (v-16);%[out=55,in=125] (v-16);
\draw[pointer] (v-16) to (v-15);%[out=-125,in=-55] (v-15);
\draw[pointer] (v-17) to (v-18);%[out=55,in=125] (v-18);

\end{tikzpicture}
}
 \caption{Starting to turn on the $3$rd  bit-block.}
\label{figure-011-3}
 \end{figure}




==> figure-011.tex <==



 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{
\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw,  thick,->,>=stealth,bend left=40,black,shorten >=1pt]

%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}
\node[vertex retour] (r-32) at (20,-1) {};
\node[vertex retour] (r-31) at (20,-2) {};
\node[vertex retour] (r-30) at (20,-3) {};
\node[vertex retour] (r-21) at (14,-1) {};
\node[vertex retour] (r-20) at (14,-2) {};
\node[vertex retour] (r-10) at ( 8,-1) {};
\node[vertex retour] (l-32) at (19,-1) {};
\node[vertex retour] (l-31) at (19,-2) {};
\node[vertex retour] (l-30) at (19,-3) {};
\node[vertex retour] (l-20) at (13,-2) {};
\node[vertex retour] (l-10) at ( 7,-1) {};
\node[vertex retour] (l-21) at (13,-1) {};
\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}
%\draw[pointer] (v-6) to [out=-30,in=170] (8,-0.5);
%\draw[pointer] (l-20) to [out=15,in=-175] (10.8,-1.5);
%\draw[pointer] (r-20) to [out=-40,in=-165] (v-15);
%\draw[pointer] (v-12) to (l-21);%[out=-30,in=90] (l-21);
%\draw[pointer] (l-21) to (v-12);%[out=160,in=-90] (v-12);
%\draw[pointer] (r-21) to [out=50,in=-215] (v-15);

\draw[pointer] (v-3) to (v-4);%[out=55,in=125] (v-4);
\draw[pointer] (v-4) to (v-3);%[out=-125,in=-55] (v-3);
\draw[pointer] (v-5) to (v-6);%[out=55,in=125] (v-6);
\draw[pointer] (v-9) to (v-10);%[out=55,in=125] (v-10);
\draw[pointer] (v-10) to (v-9);%[out=-125,in=-55] (v-9);
\draw[pointer] (v-11) to (v-12);%[out=55,in=125] (v-12);
\node[legend] (b1) at (4,1.5) {Bit 0 = 1};
\node[legend] (b2) at (10,1.5) {Bit 1 =1};
\node[legend] (b3) at (16,1.5) {Bit 2 =0};
\node[legend] (b4) at (22,1.5) {Bit 3 =0};

\end{tikzpicture}
}
 \caption{After turning on the $0$th bit-block,  $G_4$ encodes   0011.}
\label{figure-011}
 \end{figure}



==> figure-100.tex <==

 \begin{figure}[!hbt]
 \centering
 \scalebox{0.6}{

\begin{tikzpicture}[xscale = -0.8,yscale=0.8]
	\tikzstyle{legend}=[rectangle, thin,minimum width=2.5cm, minimum height=0.8cm,black]
	\tikzstyle{vertex}=[draw,circle,minimum size=0.3cm,fill=black,inner sep=0pt]
	\tikzstyle{vertex retour}=[draw,rectangle,minimum size=0.25cm,fill=black,inner sep=0pt]
	\tikzstyle{matched edge} = [draw,line width=3pt,-,black]
	\tikzstyle{edge} = [draw,thick,-,black!40]
	\tikzstyle{pointer} = [draw, thick,->,>=stealth,bend left=40,black,shorten >=1pt]
%\foreach \x in {0,1,2,...,7,8,10,...,24}
\foreach \x in {3,4,5,6,9,10,11,12,15,16,17,18,21,22,23,24}
{\node[vertex] (v-\x) at (\x,0.5) {};}

%\foreach \from/\to in {0/1,2/3,3/4,5/6,6/7,8/9,9/10,11/12,12/13,14/15,15/16,17/18,18/19,20/21,21/22,23/24}
\foreach \from/\to in {3/4,5/6,9/10,11/12,15/16,17/18,21/22,23/24}
{       \draw[edge] (v-\from)--(v-\to);}
%\foreach \from/\to in {1/2,4/5,7/8,10/11,13/14,16/17,19/20,22/23}
\foreach \from/\to in {4/5,10/11,16/17,22/23}
{       \draw[matched edge] (v-\from)to (v-\to);}
\node[vertex retour] (r-32) at (20,-1) {};
\node[vertex retour] (r-31) at (20,-2) {};
\node[vertex retour] (r-30) at (20,-3) {};
\node[vertex retour] (r-21) at (14,-1) {};
\node[vertex retour] (r-20) at (14,-2) {};
\node[vertex retour] (r-10) at ( 8,-1) {};
\node[vertex retour] (l-32) at (19,-1) {};
\node[vertex retour] (l-31) at (19,-2) {};
\node[vertex retour] (l-30) at (19,-3) {};
\node[vertex retour] (l-20) at (13,-2) {};
\node[vertex retour] (l-10) at ( 7,-1) {};
\node[vertex retour] (l-21) at (13,-1) {};
\foreach \x in {30,31,32,21,20,10}
{\draw[matched edge] (r-\x)--(l-\x);}
\draw[edge] (v-9)--(r-10);
\foreach \x in {21,20}
{\draw[edge] (v-15)--(r-\x);}
\foreach \x in {31,30,32}
{\draw[edge] (v-21)--(r-\x);}
\foreach \x in {10,20,30}
{\draw[edge] (v-6)--(l-\x);}
\foreach \x in {21,31}
{\draw[edge] (v-12)--(l-\x);}
\draw[edge] (v-18)--(l-32);
\foreach \x in {6.5,12.5,...,18.5}
{\draw [loosely dotted,thick] (\x,-4) -- (\x,2) ;}

\draw[pointer] (v-15) to (v-16);%[out=55,in=125] (v-16);
\draw[pointer] (v-16) to (v-15);%[out=-125,in=-55] (v-15);
\draw[pointer] (v-17) to (v-18);%[out=55,in=125] (v-18);

\node[legend] (b1) at (4,1.5) {Bit 0 = 0};
\node[legend] (b2) at (10,1.5) {Bit 1 =0};
\node[legend] (b3) at (16,1.5) {Bit 2 =1};
\node[legend] (b4) at (22,1.5) {Bit 3 =0};

 
\end{tikzpicture}
}
 \caption{Ending  to turn off the 0th and 1st bit-blocks and to turn on  the $3$rd bit-block. $G_4$ encodes  0100.}
\label{figure-100}
 \end{figure}

